Simulation of force-insensitive optical cavities in cubic spacers

We analyze the properties of optical cavities contained in spacers with approximate octahedral symmetry and made of different materials,following the design of Webster and Gill (S. Webster, P. Gill, Optics Letters 36(18), 3572 (2011)). We show that for isotropic materials with Young's modulus less than 200 GPa, the Poisson's ratio $\nu$ must lie in a "magic" range 0.13<$\nu$<0.23 in order to null the influence of the forces supporting the spacer. This restriction can be overcome with the use of anisotropic materials such as silicon. A detailed study aiming at identification of all suitable crystal orientations of silicon with respect to the resonator body is performed and the relation to the Poisson's ratio and the Young's modulus along these orientations is discussed. We also perform an analysis of the sensitivity of the cavity performance to errors in spacer manufacturing. We find that the orientation of the [110] or [100] crystallographic directions oriented along one of the three optical axes of the resonator provides low sensitivities to imprecise manufacturing and interesting options for fundamental physics experiments.

==> (inline-ps-0) <==

	%!PS-Adobe-3.0 EPSF-3.0
	%%BoundingBox: 19 19 221 221
	%%CreationDate: Mon Sep 29 1997
	%%Creator: programmed by hand (JK)
	%%EndComments
	gsave
	newpath
	20 20 moveto
	20 220 lineto
	220 220 lineto
	220 20 lineto
	closepath
	2 setlinewidth
	gsave
	.4 setgray fill
	grestore
	stroke
	grestore

